Measuring the Quality of Answers in Political Q&As with Large Language Models

This article proposes a new approach for assessing the quality of answers in political question-and-answer sessions. We measure the quality of an answer based on how easily and accurately it can be recognized in a random set of candidate answers given the question's text. This measure reflects the answer's relevance and depth of engagement with the question. Like semantic search, we can implement this approach by training a language model on the corpus of observed questions and answers without additional human-labeled data. We showcase and validate our methodology within the context of the Question Period in the Canadian House of Commons. Our analysis reveals that while some answers have a weak semantic connection to questions, hinting at some evasion or obfuscation, they are generally at least moderately relevant, far exceeding what we would expect from random replies. We also find a meaningful correlation between answer quality and the party affiliation of the members of Parliament asking the questions.

==> Figures/Figure_1.tex <==
\documentclass{standalone}

\usepackage{newtxtext,newtxmath}
\usepackage[T1]{fontenc}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,bending,positioning,fit,fadings} 

\begin{document}
    \begin{tikzpicture}
        \draw (0,2) node[draw, inner sep=5pt, rounded corners, fill=gray!50] (D) {Similarity}
        (-2,4) node[draw, inner sep=5pt, rounded corners, fill=gray!50] (E1) {Question Embedding}
        (2,4) node[draw, inner sep=5pt, rounded corners, fill=gray!50] (E2) {Answer Embedding}
        (-2,6) node[draw, inner sep=5pt, rounded corners] (Q) {Question}
        (2,6) node[draw, inner sep=5pt, rounded corners] (A) {Answer};
        \draw[-Stealth] (Q) -- (E1) node[midway, left=5pt]{Sentence-BERT Encoder};
        \draw[-Stealth] (A) -- (E2) node[midway, right=5pt]{Sentence-BERT Encoder};
        \draw[-Stealth] (E1) -- (D);
        \draw[-Stealth] (E2) -- (D) node[midway, anchor=north west] {Cosine Similarity};
    \end{tikzpicture}
\end{document}

==> Figures/Figure_2.tex <==
\documentclass{standalone}

\usepackage{newtxtext,newtxmath}
\usepackage[T1]{fontenc}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,bending,positioning,fit,fadings} 

\begin{document}
\begin{tikzpicture}
        \draw[opacity=0.25, rounded corners] (-3,1) rectangle (15,5);
        \node[anchor=south west, opacity=0.25] at (-3,5.1) {Encoder Layer $\left(\times N\right)$};
        \draw (0,0) node[draw, inner sep=5pt, rounded corners] (1) {Token 1}
        (6,0) node[draw, inner sep=5pt, rounded corners] (2) {Token 2}
        (9,0) node {...}
        (12,0) node[draw, inner sep=5pt, rounded corners] (N) {Token N}
        (0.2,2.2) node[draw, inner sep=5pt, rounded corners, fill=gray!50] {Self-Attention Head}
        (0.1,2.1) node[draw, inner sep=5pt, rounded corners, fill=gray!50] {Self-Attention Head}
        (0,2) node[draw, inner sep=5pt, rounded corners, fill=gray!50] (A) {Self-Attention Head}
        (0,4) node[draw, inner sep=5pt, rounded corners, fill=gray!50] (F) {Feed Forward};
        \begin{scope}[transparency group, opacity=0.25]
            \draw (6.2,2.2) node[draw, inner sep=5pt, rounded corners, fill=gray!50] {Self-Attention Head}
            (6.1,2.1) node[draw, inner sep=5pt, rounded corners, fill=gray!50] {Self-Attention Head}
            (6,2) node[draw, inner sep=5pt, rounded corners, fill=gray!50] (A2) {Self-Attention Head};
        \end{scope}
        \draw (6,4) node[draw, inner sep=5pt, rounded corners, fill=gray!50, opacity=0.25] (F2) {Feed Forward};
        \begin{scope}[transparency group, opacity=0.25]
            \draw(12.2,2.2) node[draw, inner sep=5pt, rounded corners, fill=gray!50] {Self-Attention Head}
            (12.1,2.1) node[draw, inner sep=5pt, rounded corners, fill=gray!50] {Self-Attention Head}
            (12,2) node[draw, inner sep=5pt, rounded corners, fill=gray!50] (A3) {Self-Attention Head};
        \end{scope}
        \draw (12,4) node[draw, inner sep=5pt, rounded corners, fill=gray!50, opacity=0.25] (F3) {Feed Forward};
        \draw (6,6) node[draw, inner sep=5pt, rounded corners, fill=gray!50] (P) {Pooling}
        (6,8) node[draw, inner sep=5pt, rounded corners, fill=gray!50] (SE) {Sentence Embedding};
        \draw[-Stealth] (1) -- (A);
        \draw[-Stealth] (1) to[out=180, in=180] (F);
        \draw[-Stealth] (A) -- (F);
        \draw[-Stealth] (F) -- (P);
        \draw[-Stealth, dashed] (2) -- (A);
        \draw[-Stealth, dashed] (N) -- (A);
        \draw[-Stealth, opacity=0.25] (2) -- (A2);
        \draw[-Stealth, opacity=0.25] (2) to[out=180, in=180] (F2);
        \draw[-Stealth, opacity=0.25] (A2) -- (F2);
        \draw[-Stealth, opacity=0.25] (F2) -- (P);
        \draw[-Stealth, dashed, opacity=0.25] (1) -- (A2);
        \draw[-Stealth, dashed, opacity=0.25] (N) -- (A2);
        \draw[-Stealth, opacity=0.25] (N) -- (A3);
        \draw[-Stealth, opacity=0.25] (N) to[out=0, in=0] (F3);
        \draw[-Stealth, opacity=0.25] (A3) -- (F3);
        \draw[-Stealth, opacity=0.25] (F3) -- (P);
        \draw[-Stealth, dashed, opacity=0.25] (1) -- (A3);
        \draw[-Stealth, dashed, opacity=0.25] (2) -- (A3);
        \draw[-Stealth] (P) -- (SE);
    \end{tikzpicture}
\end{document}
